Robust Blind Channel Estimation for Bursty Impulsive Noise with a Constrained EM Approach

Impulsive noise (IN) commonly generated by power devices can severely degrade the performance of high sensitivity wireless receivers. Accurate channel state information (CSI) knowledge is essential for designing optimal maximum a posteriori detectors. This paper examines blind channel estimation methods based on the expectation-maximization (EM) algorithm tailored for scenarios impacted by bursty IN, which can be described by the Markov-Middleton model. We propose a constrained EM algorithm that exploits the trellis structure of the IN model and the transmitted binary phase shift keying (BPSK) symbols. By enforcing shared variance among specific trellis states and symmetry in the transition matrix, the proposed constrained EM algorithm adapted for the bursty IN channel has an almost two times faster convergence rate and better estimation performance than the standard EM approach. We comprehensively evaluate the robustness of both standard and constrained EM estimators under different types of CSI uncertainties. The results indicate that the final estimations of both EM estimators are robust enough to mismatch Markov-Middleton model parameters. However, as the level of CSI uncertainty increases, the convergence rate decreases.

==> tikz/BER_IT.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		% width=.95\columnwidth,
		% height=.75\columnwidth,
		xmin = 1.5, xmax=7.5,
		ymin = 7e-6, ymax=0.6,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\footnotesize,
		ylabel = BER, xlabel = SNR (dB),
		legend style={
			font=\tiny,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = south west,
		]
		%% PERFECT CSI
        \addplot[color=Gray, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_awgn.txt};\label{awgn} %\addlegendentry{Sep-I0};
            \draw[<-, thick] 
                (axis cs: 2.9, 3.5*10^-3) % Starting point of the arrow (label position)
                -- (axis cs: 2.5, 2e-3); % End point of the arrow (pointing to the curve)
            \node at (axis cs: 2.5, 2*10^-3) [below] {\small{AWGN}};
            
        \addplot[color=Black, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_model_perfect.txt};\label{bper0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_model_perfect.txt};\label{bper1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_model_perfect.txt};\label{bper2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_model_perfect.txt};\label{bper3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_model_perfect.txt};\label{bper4} %\addlegendentry{Sep-I0};

        %% Model VAR01
        \addplot[color=Black, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_model_var01.txt};\label{unc0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_model_var01.txt};\label{unc1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_model_var01.txt};\label{unc2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_model_var01.txt};\label{unc3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed, dashed, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_model_var01.txt};\label{unc4} %\addlegendentry{Sep-I0};
        %% EM-JOI VAR01
        \addplot[color=Black,  dotted, thick, mark=triangle*, mark options={ solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/ber_em_joi_var01.txt};\label{em0} %\addlegendentry{Sep-I0};
		
        \addplot[color=RoyalBlue,  dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
            {data/ber_em_joi_var01.txt};\label{em1} %\addlegendentry{Sep-I0};

        \addplot[color=Green, dotted, thick, mark=triangle*, mark options={ solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/ber_em_joi_var01.txt};\label{em2} %\addlegendentry{Sep-I0};

        \addplot[color=BurntOrange, dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
            {data/ber_em_joi_var01.txt};\label{em3} %\addlegendentry{Sep-I0};
            
        \addplot[color=VioletRed,  dotted, thick, mark=triangle*, mark options={solid, fill = white}, mark size=2.8] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
            {data/ber_em_joi_var01.txt};\label{em4} %\addlegendentry{Sep-I0};

        %% EM-SEP VAR01
        % \addplot[color=Black, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep0} %\addlegendentry{Sep-I0};
		
        % \addplot[color=RoyalBlue, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep1} %\addlegendentry{Sep-I0};

        % \addplot[color=Green, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep2} %\addlegendentry{Sep-I0};

        % \addplot[color=Green, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep3} %\addlegendentry{Sep-I0};
            
        % \addplot[color=RoyalBlue, thick, mark=x, only marks, mark size=2.5] 
        %      table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
        %     {data/ber_em_sep_var01.txt};\label{emsep4} %\addlegendentry{Sep-I0};
	\end{semilogyaxis}
 
\matrix[
    matrix of nodes,
    anchor=south west,
    fill = white, draw,
    inner sep = 0.08em,
    column sep = 0em,
    node font=\scriptsize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}},
    column 4/.style={nodes={align=center}}
  ]
  at ([xshift=3pt, yshift=3pt]current axis.south west){
    IT  & Perfect   & Noisy & Joint-BW \\ 
    $1$ & \ref{bper0} & \ref{unc0} & \ref{em0} \\
    $2$ & \ref{bper1} & \ref{unc1} & \ref{em1} \\
    $3$ & \ref{bper2} & \ref{unc2} & \ref{em2} \\
    $4$ & \ref{bper3} & \ref{unc3} & \ref{em3} \\
    $5$ & \ref{bper4} & \ref{unc4} & \ref{em4} \\};

\end{tikzpicture}    


==> tikz/HMM_diagram.tikz <==
\begin{tikzpicture}[
    node distance = 1.0cm and 1.6cm,
    state/.style={shape=circle, draw=black!50, fill=gray!50, minimum size=10mm, very thick},
    obs/.style={rectangle, draw=black,, fill=teal!50, minimum size=10mm, very thick},
    every edge/.style={draw, ->, thick},
    label/.style={above, text height = 1.5ex, text depth=.25ex},
    obslabel/.style={right, text height = 1.5ex, text depth=.25ex},
]

\def\ttsize{\small}
% Nodes
\node[state] (s_t-1) at (0, 0) {\ttsize{$s_{t-1}$}};
\node[state] (s_t)   [right=of s_t-1] {\ttsize$s_t$};
\node[state] (s_t+1) [right=of s_t] {\ttsize$s_{t+1}$};

\node[obs] (y_t-1) at ($(s_t-1) - (0,2)$) {\ttsize$y_{t-1}$};
\node[obs] (y_t)   [right=of y_t-1] {\ttsize$y_t$};
\node[obs] (y_t+1) [right=of y_t] {\ttsize$y_{t+1}$};

% Edges
\path (s_t-1) edge node[label] {\ttsize$p(s_t|s_{t-1})$} (s_t);
\path (s_t) edge node[label] {\ttsize$p(s_{t+1}|s_t)$} (s_t+1);
\path (s_t-1) edge node[obslabel] {\ttsize$p(y_{t-1}|s_{t-1})$} (y_t-1);
\path (s_t) edge node[obslabel] {\ttsize$p(y_t|s_t)$} (y_t);
\path (s_t+1) edge node[obslabel] {\ttsize$p(y_{t+1}|s_{t+1})$} (y_t+1);

% Dots for continuation
\node at ($(s_t-1) - (1,0)$) {\dots};
\node at ($(s_t+1) + (1,0)$) {\dots};

\end{tikzpicture}


==> tikz/KL_IT_Ptran.tikz <==
\begin{tikzpicture}
	
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=.95\columnwidth,
		height=.6\columnwidth,
		xmin = 0, xmax=20,
		ymin = 4e-5, ymax=2,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\small,
		ylabel = $\epsilon_{P}$, xlabel = EM Iteration,
		legend style={
			font=\small,
			% line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]

        \addplot[color=Black, mark=*, mark options={fill=white}, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/kl_ptran.txt};  \addlegendentry{Standard EM};

        \addplot[color=Cyan, mark=*, mark options={fill=white}, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/kl_reg_ptran.txt};\addlegendentry{Constrained EM};

        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/kl_ptran.txt};
            
        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
           {data/kl_ptran.txt};

        \addplot[
            fill=black!30,
            opacity=0.5
            ] fill between[of=upper and lower];



        \addplot[name path=upperReg, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/kl_reg_ptran.txt};

        \addplot[name path=lowerReg, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
           {data/kl_reg_ptran.txt};

        \addplot[
            fill=Cyan!30,
            opacity=0.5
            ] fill between[of=upperReg and lowerReg];


		\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor = north east,
%     fill = white, draw,
%     inner sep = 0.1mm,
%     column sep = 0.1mm,
%     row sep = 0.4mm,
%     node font=\footnotesize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-3pt, yshift=-3pt]current axis.north east){
%         & Perfect   & Sep. & Joi.\\ 
%     $2$dB & \ref{per2} & \ref{sep2} & \ref{joi2}\\
%     $4$dB & \ref{per4} & \ref{sep4} & \ref{joi4}\\
%     $6$dB & \ref{per6} & \ref{sep6} & \ref{joi6}\\};

\end{tikzpicture}    


==> tikz/MSE_IT_VAR.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		axis line style = thick,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=.95\columnwidth,
		height=.6\columnwidth,
		xmin = 0, xmax=20,
		ymin = 4e-5, ymax=2,
		% ytick = {0.03,0.06,...,0.21}, yticklabels={0.03,0.06,0.09,0.12,0.15,0.18,0.21},
		% xtick = {1, 2, 3, 4}, xticklabels={0.5, 1, 1.5, 2},{font=\scriptsize},
		font=\small,
		ylabel = $\epsilon_{\sigma^2}$, xlabel = EM Iteration,
		legend style={
			font=\small,
			line width=0.3,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
        \addplot[color=Black, mark=*, mark options={fill=white}, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/nse_var.txt}; \addlegendentry{Standard EM};

        \addplot[color=Cyan, mark=*, mark options={fill=white}, very thick] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
            {data/nse_reg_var.txt};  \addlegendentry{Constrained EM};
	

        \addplot[name path=upper, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/nse_var.txt};

        \addplot[name path=lower, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
           {data/nse_var.txt};

        \addplot[
            fill=black!30,
            opacity=0.5
            ] fill between[of=upper and lower];


        \addplot[name path=upperReg, draw=none] 
             table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] 
            {data/nse_reg_var.txt};

        \addplot[name path=lowerReg, draw=none] 
            table[x expr=\thisrowno{0}, y expr=\thisrowno{4}] 
           {data/nse_reg_var.txt}; 

        \addplot[
            fill=Cyan!30,
            opacity=0.5
            ] fill between[of=upperReg and lowerReg];

	\end{semilogyaxis}
 
% \matrix[
%     matrix of nodes,
%     anchor = north east,
%     fill = white, draw,
%     inner sep = 0.1mm,
%     column sep = 0.1mm,
%     row sep = 0.4mm,
%     node font=\footnotesize,
%     % text height=1.9ex,
%     column 1/.style={nodes={align=center}},
%     column 2/.style={nodes={align=center}},
%     column 3/.style={nodes={align=center}},
%     column 4/.style={nodes={align=center}}
%   ]
%   at ([xshift=-3pt, yshift=-3pt]current axis.north east){
%         & Perfect   & Sep. & Joi.\\ 
%     $2$dB & \ref{per2} & \ref{sep2} & \ref{joi2}\\
%     $4$dB & \ref{per4} & \ref{sep4} & \ref{joi4}\\
%     $6$dB & \ref{per6} & \ref{sep6} & \ref{joi6}\\};

\end{tikzpicture}    


==> tikz/Robust_spanA.tikz <==
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        % axis x line=none,
		name = p1,
        grid = both,
		% table/col sep=comma,
		width=.9\columnwidth,
		height=.55\columnwidth, 
    		xmin = 0.1, xmax=0.7,
    		ymin = 4, ymax=28,
            tick style={draw=none},
  		ytick = {5,10,15,20,25}, yticklabels={5,10,15,20,25},
            ylabel = Number of Iterations,
            % ylabel style={color=orange},
            % yticklabel style={color=orange}, 
		font=\small,
        legend style={
            font=\footnotesize,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north east,
		]
		\addplot[color=Black, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
    		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
    		{data/span_A.txt}; \label{em1_it}; %\addlegendentry{IT-Stan.}; 

        \addplot[color=Cyan, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
    		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
    		{data/span_A.txt} ;\label{em2_it}; %\addlegendentry{IT-Cons.}; 

        \addplot[very thick, color=Red, dashed] 
            coordinates {(0.4, 0) (0.4, 30)}; 
	\end{axis}
 
	\begin{semilogyaxis}[ 
        axis line style = thick,
		width=.9\columnwidth,
		height=.55\columnwidth, 
  		xmin = 0.1, xmax=0.7,
	   	ymin = 8^-4, ymax= 8^-2,
            tick style={draw=none},
  		% ytick = {0,4,...,12}, yticklabels={0,4,...,12},
            % xtick = {0, 100,200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = $A$, ylabel = $\epsilon_{\sigma^2}$,
		font=\small,
        legend style={
            font=\footnotesize,
			nodes={scale=1.0},
		},
		legend cell align={left},
		legend pos = north west,
		]
 ]
		\addplot[color=Black,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/span_A.txt}; \label{em1_nmse}; %\addlegendentry{NMSE-Stan.}; 

        \addplot[color=Cyan,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/span_A.txt};\label{em2_nmse}; %\addlegendentry{NMSE-Cons.} 
		
	\end{semilogyaxis}

\matrix[
    matrix of nodes,
    anchor = north east,
    fill = white, draw,
    inner sep = 0.1mm,
    column sep = 0.1mm,
    row sep = 0.5mm,
    node font=\footnotesize,
    % text height=1.9ex,
    column 1/.style={nodes={align=center}},
    column 2/.style={nodes={align=center}},
    column 3/.style={nodes={align=center}}
  ]
  at ([xshift=-3pt, yshift=-3pt]current axis.north east){
            & Standard & Constrained \\ 
    Iter.    &  \ref{em1_it}   & \ref{em2_it}  \\
    NMSE     &  \ref{em1_nmse} & \ref{em2_nmse} \\};
    
\end{tikzpicture}    

% Unified legend placemen



==> tikz/Robust_spanG.tikz <==

\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        % axis x line=none,
		name = p1,
        grid = both,
		% table/col sep=comma,
		width=.9\columnwidth,
		height=.55\columnwidth, 
    		xmin = 10^-2, xmax=10^4,
    		ymin = 4, ymax=28,
            tick style={draw=none},
  		ytick = {5,10,15,20,25}, yticklabels={5,10,15,20,25},
            ylabel = Number of Iterations,
            % ylabel style={color=orange},
            % yticklabel style={color=orange}, 
		font=\small,
        xmode=log,
        % xmajorgrids=true,
        ]
		\addplot[color=Black, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
		{data/span_G.txt};

        \addplot[color=Cyan, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/span_G.txt};
        \addplot[very thick, color=Red, dashed] 
            coordinates {(10, 0) (10, 30)}; 
	\end{axis}
 
	\begin{semilogyaxis}[ 
        axis line style = thick,
		width=.9\columnwidth,
		height=.55\columnwidth, 
  		xmin = 10^-2, xmax=10^4,
	   	ymin = 8^-4, ymax= 8^-2,
            tick style={draw=none},
  		% ytick = {0,4,...,12}, yticklabels={0,4,...,12},
            % xtick = {0, 100,200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = $\Lambda$, ylabel = $\epsilon_{\sigma^2}$,
		font=\small,
        xmode=log,
 ]
		\addplot[color=Black,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/span_G.txt};

        \addplot[color=Cyan,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/span_G.txt};
		
	\end{semilogyaxis}
	
	
\end{tikzpicture}    


==> tikz/Robust_spanR.tikz <==

\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        % axis x line=none,
		name = p1,
        grid = both,
		% table/col sep=comma,
		width=.9\columnwidth,
		height=.55\columnwidth, 
    		xmin = 0, xmax=0.9,
    		ymin = 4, ymax=28,
            tick style={draw=none},
  		ytick = {5,10,15,20,25}, yticklabels={5,10,15,20,25},
            ylabel = Number of Iterations,
            % ylabel style={color=orange},
            % yticklabel style={color=orange}, 
		font=\small,
        % xmajorgrids=true,
        ]
		\addplot[color=Black, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{5}] 
		{data/span_R.txt};

        \addplot[color=Cyan, thick, dotted, mark=star, mark options={solid, fill=white, scale=1.3}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{6}] 
		{data/span_R.txt};

        \addplot[very thick, color=Red, dashed] 
            coordinates {(0.45, 0) (0.45, 30)}; 
        
	\end{axis}
 
	\begin{semilogyaxis}[ 
        axis line style = thick,
		width=.9\columnwidth,
		height=.55\columnwidth, 
  		xmin = 0, xmax=0.9,
	   	ymin = 8^-4, ymax= 8^-2,
            tick style={draw=none},
  		% ytick = {0,4,...,12}, yticklabels={0,4,...,12},
            % xtick = {0, 100,200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = $r$, ylabel = $\epsilon_{\sigma^2}$,
		font=\small,
 ]
		\addplot[color=Black,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/span_R.txt};

        \addplot[color=Cyan,  mark=*, mark options={fill=white}, very thick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/span_R.txt};
		
	\end{semilogyaxis}
	
	
\end{tikzpicture}    


==> tikz/noise_A01_L1_r0.tikz <==

	
\begin{tikzpicture}
    \begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.33\columnwidth, 
  		xmin = 1, xmax=500,
	   	ymin = 0.9, ymax=2,
  		ytick = {1,2}, yticklabels={0,1},
            ylabel = {$w_t$},
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/noise_A01L1r0.txt};
	\end{axis}
 
	\begin{axis}[ 
        axis line style = thick,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.33\columnwidth, 
  		xmin = 1, xmax=500,
	   	ymin = 0, ymax=12,
            tick style={draw=none},
  		ytick = {0,4,...,12}, yticklabels={0,4,...,12},
            xtick = {0, 100,200,300,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = {$|n_t|$},
		font=\footnotesize,
 ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/noise_A01L1r0.txt};
		
	\end{axis}
	
	
\end{tikzpicture}    


==> tikz/noise_A03_L10_r9.tikz <==

	
\begin{tikzpicture}
 
	\begin{axis}[ 
        axis y line*=right,
        axis line style = thick,
        axis x line=none,
		grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.33\columnwidth, 
  		xmin = 1, xmax=500,
	   	ymin = .9, ymax=2,
  		ytick = {1,2}, yticklabels={0,1},
            ylabel = {$w_t$},
            ylabel style={color=orange},
            yticklabel style={color=orange}, 
		font=\footnotesize,
        ]
		\addplot[ycomb, very thin, color=orange!50, mark=*, mark size=1, mark options={fill=white, semithick}] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] 
		{data/noise_A03L10r9.txt};
		
	\end{axis}

	\begin{axis}[ 
            axis line style = thick,
		% grid = both,
		name = p1,
		% table/col sep=comma,
		width=\columnwidth,
		height=.33\columnwidth, 
  		xmin = 1, xmax=500,
	   	ymin = 0, ymax=12,
            tick style={draw=none},
  		ytick = {0,4,...,12}, yticklabels={0,4,...,12},
            xtick = {0,100,...,1000}, xticklabels={0,100,...,1000},
            xlabel = Sample, ylabel = {$|n_t|$},
		font=\footnotesize,
        ]
		\addplot[color=black, semithick] 
		table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] 
		{data/noise_A03L10r9.txt};
		
	\end{axis}
 
\end{tikzpicture}    


==> tikz/trellis_isi.tikz <==


\tikzstyle{state}=[shape=circle,draw=black!50, fill=gray!50, font=\small, very thick]
\tikzstyle{edge}=[stealth-, thick]

\tikzstyle{edge1}=[edge, Black]
\tikzstyle{edge2}=[edge, Cyan]
\tikzstyle{edge3}=[edge, Orange]
\tikzstyle{edge4}=[edge, Green]
\tikzstyle{edge5}=[edge, Black, dotted,very thick]
\tikzstyle{edge6}=[edge, Cyan, dotted,very thick]
\tikzstyle{edge7}=[edge, Orange, dotted,very thick]
\tikzstyle{edge8}=[edge, Green, dotted,very thick]
\def\ttsize{\scriptsize}

\begin{tikzpicture}[]


\node  (s')         at (0,5.5)  {\small$s_{t-1}$};
\node  (s1)         at (-1.3,5) {\ttsize$\mathcal{N}(\textcolor{black}{\mu_{s_0}},\textcolor{blue}{\sigma^2_{s_0}})$};
\node               at (-1.3,4) {\ttsize$\mathcal{N}(\textcolor{black}{\mu_{s_1}},\textcolor{red}{\sigma^2_{s_1}})$};
\node               at (-1.3,3) {\ttsize$\mathcal{N}(\textcolor{gray}{\mu_{s_2}},\textcolor{blue}{\sigma^2_{s_2}})$};
\node               at (-1.3,2) {\ttsize$\mathcal{N}(\textcolor{gray}{\mu_{s_3}},\textcolor{red}{\sigma^2_{s_3}})$};

% 1st column-----------------------------------
\node[state] (s1_1) at (0,5) {$0$};
\node[state] (s2_1) at (0,4) {$1$};
\node[state] (s3_1) at (0,3) {$2$};
\node[state] (s4_1) at (0,2) {$3$};

% 2nd column----------------------------------
\node               at (3.5,5.5) {\small$s_t$};
\node[state] (s1_2) at (3.5,5) {$0$}
    edge[edge1] (s1_1)%node[above] {\scriptsize$p(y_t | s_t) \cdot p(s_t|s_{t-1})$} (s1_1) 
    edge[edge2] (s2_1)
    edge[edge1] (s3_1) 
    edge[edge2] (s4_1);
\node[state] (s2_2) at (3.5,4) {$1$}
    edge[edge3] (s1_1)%node[above] {\scriptsize$p(y_t | s_t) \cdot p(s_t|s_{t-1})$} (s1_1) 
    edge[edge4] (s2_1)
    edge[edge3] (s3_1) 
    edge[edge4] (s4_1);

\node[state] (s3_2) at (3.5,3) {$2$}
    edge[edge5] (s1_1)%node[above] {\scriptsize$p(y_t | s_t) \cdot p(s_t|s_{t-1})$} (s1_1) 
    edge[edge6] (s2_1)
    edge[edge5] (s3_1) 
    edge[edge6] (s4_1);
    
\node[state] (s4_2) at (3.5,2) {$3$}
    edge[edge7] (s1_1)%node[above] {\scriptsize$p(y_t | s_t) \cdot p(s_t|s_{t-1})$} (s1_1) 
    edge[edge8] (s2_1)
    edge[edge7] (s3_1) 
    edge[edge8] (s4_1);


\node[
    anchor=west,
    fill=white,
    % inner sep=0.3em,
    font=\footnotesize,
    yshift=-1.5em
    ] at (s2_2.east) {
    \begin{tabular}{@{} c@{}c@{}}
        % \multicolumn{2}{c}{Trellis Input} \\ 
        & $(x_t, w_{t-1}, w_t)$ \\ 
        \begin{tikzpicture}
            \draw[edge1,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 0, 0)$} \\
        \begin{tikzpicture}
            \draw[edge2,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 1, 0)$} \\
                \begin{tikzpicture}
            \draw[edge3,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 0, 1)$} \\
                \begin{tikzpicture}
            \draw[edge4,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(-1, 1, 1)$} \\
                \begin{tikzpicture}
            \draw[edge5,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 0, 0)$} \\
                \begin{tikzpicture}
            \draw[edge6,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 1, 0)$} \\
                \begin{tikzpicture}
            \draw[edge7,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 0, 1)$} \\
                \begin{tikzpicture}
            \draw[edge8,-stealth] (.4,0) -- (.8,0);
        \end{tikzpicture} & \raisebox{-0.3ex}{$(+1, 1, 1)$} \\
    \end{tabular}
    };
\end{tikzpicture}

